Data-driven controlled subgroup selection in clinical trials

Subgroup selection in clinical trials is essential for identifying patient groups that react differently to a treatment, thereby enabling personalised medicine. In particular, subgroup selection can identify patient groups that respond particularly well to a treatment or that encounter adverse events more often. However, this is a post-selection inference problem, which may pose challenges for traditional techniques used for subgroup analysis, such as increased Type I error rates and potential biases from data-driven subgroup identification. In this paper, we present two methods for subgroup selection in regression problems: one based on generalised linear modelling and another on isotonic regression. We demonstrate how these methods can be used for data-driven subgroup identification in the analysis of clinical trials, focusing on two distinct tasks: identifying patient groups that are safe from manifesting adverse events and identifying patient groups with high treatment effect, while controlling for Type I error in both cases. A thorough simulation study is conducted to evaluate the strengths and weaknesses of each method, providing detailed insight into the sensitivity of the Type I error rate control to modelling assumptions.

==> Figures/TikZ/tikz_figure_antichaining.tex <==
%\documentclass{standalone}
\definecolor{myorange}{HTML}{E69F00}
\definecolor{myblue}{HTML}{56B4E9}
\definecolor{mygreen}{HTML}{009E73}
\definecolor{mypink}{HTML}{CC79A7}
\newcommand{\pointsizeleft}{10pt}
\newcommand{\pointsizeright}{8pt}

%color-blind-friendly colors taken from http://www.cookbook-r.com/Graphs/Colors_(ggplot2)/#a-colorblind-friendly-palette
\begin{tikzpicture}

% Draw axes
\draw[->] (-0.5,0) -- (11,0) node[right] {$x_1$};
\draw[->] (0,-0.5) -- (0,11) node[above] {$x_2$};

% Define data: (x, y, group)
\foreach \x/\y/\group in {
2/3/a,
4/7/b,
6/2/c,
5/5/a,
3/8/b,
8/4/c,
4/2/b,
8/6/b,
3/6/c,
8/3/a,
} {
  % Set color and shape based on group
  \ifthenelse{\equal{\group}{a}}{
    \node[draw=myblue, fill=myblue, shape=circle, minimum size=\pointsizeleft, inner sep=0pt] at (\x,\y) {};
  }{
  \ifthenelse{\equal{\group}{b}}{
    \node[draw=mypink, fill=mypink, shape=rectangle, minimum size=\pointsizeleft, inner sep=0pt] at (\x,\y) {};
  }{
  \ifthenelse{\equal{\group}{c}}{
    \node[draw=myorange, fill=myorange, shape=diamond, minimum size=1.4*\pointsizeleft, inner sep=0pt] at (\x,\y) {};
  }{}}}
}

\draw[->, very thick] (11.5,5.5) -- (13,5.5) node[right] {};

\end{tikzpicture}
\begin{tikzpicture}

% Draw axes
\draw[->] (-0.5,0) -- (11,0) node[right] {$\xi_1$};
\draw[->] (0,-0.5) -- (0,11) node[above] {$\xi_2$};



% Define data: (x, y, group)
\foreach \x/\y/\group in {
2/3/a,
4/7/b,
6/2/c,
5/5/a,
3/8/b,
8/4/c,
4/2/b,
8/6/b,
3/6/c,
8/3/a,
} {
  % Set color and shape based on group
  \ifthenelse{\equal{\group}{a}}{
    \node[draw=myblue, fill=myblue, shape=circle, minimum size=\pointsizeright, inner sep=0pt] at (\x/3 + 1,\y/3 + 8) {};
  }{
  \ifthenelse{\equal{\group}{b}}{
    \node[draw=mypink, fill=mypink, shape=rectangle, minimum size=\pointsizeright, inner sep=0pt] at (\x/3 + 4,\y/3 + 4) {};
  }{
  \ifthenelse{\equal{\group}{c}}{
    \node[draw=myorange, fill=myorange, shape=diamond, minimum size=1.4*\pointsizeright, inner sep=0pt] at (\x/3 + 7,\y/3 + 1) {};
  }{}}}
}

\draw[->] (0.8,8) -- (4,8) node[right] {$x_1$};
\draw[->] (1,7.8) -- (1,11) node[above] {$x_2$};

\draw[->] (3.8,4) -- (7,4) node[right] {$x_1$};
\draw[->] (4,3.8) -- (4,7) node[above] {$x_2$};

\draw[->] (7.0,0.8) -- (10.2,0.8) node[right] {$x_1$};
\draw[->] (7.2,0.6) -- (7.2,3.3) node[above] {$x_2$};

\end{tikzpicture}


